Multispectral Snapshot Image Registration Using Learned Cross Spectral Disparity Estimation and a Deep Guided Occlusion Reconstruction Network

Multispectral imaging aims at recording images in different spectral bands. This is extremely beneficial in diverse discrimination applications, for example in agriculture, recycling or healthcare. One approach for snapshot multispectral imaging, which is capable of recording multispectral videos, is by using camera arrays, where each camera records a different spectral band. Since the cameras are at different spatial positions, a registration procedure is necessary to map every camera to the same view. In this paper, we present a multispectral snapshot image registration with three novel components. First, a cross spectral disparity estimation network is introduced, which is trained on a popular stereo database using pseudo spectral data augmentation. Subsequently, this disparity estimation is used to accurately detect occlusions by warping the disparity map in a layer-wise manner. Finally, these detected occlusions are reconstructed by a learned deep guided neural network, which leverages the structure from other spectral components. It is shown that each element of this registration process as well as the final result is superior to the current state of the art. In terms of PSNR, our registration achieves an improvement of over 3 dB. At the same time, the runtime is decreased by a factor of over 3 on a CPU. Additionally, the registration is executable on a GPU, where the runtime can be decreased by a factor of 111. The source code and the data is available at https://github.com/FAU-LMS/MSIR.

==> images/tikz/da_mask.tikz <==
\begin{tikzpicture}[y=-1cm]
    \node[inner sep=0pt, anchor=south west] (calib) at (0, 0) {\includegraphics[width=.095\textwidth]{da/mask_1}};
    \node[inner sep=0pt, anchor=south west] (calib) at (1.75, 0) {\includegraphics[width=.095\textwidth]{da/mask_2}};
    \node[inner sep=0pt, anchor=south west] (calib) at (3.5, 0) {\includegraphics[width=.095\textwidth]{da/mask_3}};
    \node[inner sep=0pt, anchor=south west] (calib) at (5.25, 0) {\includegraphics[width=.095\textwidth]{da/mask_4}};
    \node[inner sep=0pt, anchor=south west] (calib) at (7.0, 0) {\includegraphics[width=.095\textwidth]{da/mask_5}};

    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=south west] at (0, 0) {Stroke};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=south west] at (1.75, 0) {Random};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=south west] at (3.5, 0) {Block};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=south west] at (5.25, 0) {Border};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=south west] at (7.0, 0) {Object};
\end{tikzpicture}

==> images/tikz/da_spectral.tikz <==
\begin{tikzpicture}[y=-1cm, >=triangle 60]
    \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=.1\textwidth]{da/random_hue_rgb}};

    \node[inner sep=0pt, anchor=north west] at (3.4, -1) {\includegraphics[width=.1\textwidth]{da/random_hue_aug_1}};
    \node[inner sep=0pt, anchor=north west] at (3.4, 1) {\includegraphics[width=.1\textwidth]{da/random_hue_aug_2}};

    \draw[->] (2, 0.25) -- (3.3, 0);
    \draw[->] (2, 0.75) -- (3.3, 1);
    \node[align=center] at (3.6, 0.5) {Random HSV, contrast};

    \node[inner sep=0pt, anchor=north west] at (6.8, -1) {\includegraphics[width=.1\textwidth]{da/random_hue_1}};
    \node[inner sep=0pt, anchor=north west] at (6.8, 1) {\includegraphics[width=.1\textwidth]{da/random_hue_2}};

    \draw[->] (5.3, -0.8) -- (6.7, -0.8);
    \draw[->] (5.3, 1.8) -- (6.7, 1.8);

    \node[align=center] at (6, -0.3) {Random\\channel};
    \node[align=center] at (6, 1.35) {Random\\channel};
\end{tikzpicture}

==> images/tikz/disparity.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \begin{scope}[shift={(0.2, 0)}]
        \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=0.06\textwidth]{disparity/img_0}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 0) {\includegraphics[width=0.06\textwidth]{disparity/img_1}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 0) {\includegraphics[width=0.06\textwidth]{disparity/img_2}};
        \node[inner sep=0pt, anchor=north west] at (0, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/img_3}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/img_4}};
        \node[inner sep=0pt, anchor=north west] at (0, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/img_5}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/img_6}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/img_7}};
        \node[] at (1.7, -0.3) {Calibrated views\strut};
        \draw[thick,dashed] (-0.05, -0.55) rectangle (3.55, 3.55);
        \draw[-, dashed] (2.4, 3.55) -- (2.4, 4.2);
    \end{scope}
    \begin{scope}[shift={(4.0, 0)}]
        \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_0}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 0) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_1}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 0) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_2}};
        \node[inner sep=0pt, anchor=north west] at (0, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_3}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_4}};
        \node[inner sep=0pt, anchor=north west] at (0, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_5}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_6}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/img_rot_7}};
        \node[] at (1.7, -0.3) {Rotated views\strut};
        \draw[thick,dashed] (-0.05, -0.55) rectangle (3.55, 3.55);
        \draw[-, dashed] (2.3, 3.55) -- (2.3, 4.2);
    \end{scope}
    \begin{scope}[shift={(7.8, 0)}]
        \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_0}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 0) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_1}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 0) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_2}};
        \node[inner sep=0pt, anchor=north west] at (0, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_3}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_4}};
        \node[inner sep=0pt, anchor=north west] at (0, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_5}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_6}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/disp_rot_7}};
        \node[] at (1.7, -0.3) {Rotated disparities\strut};
        \draw[thick,dashed] (-0.05, -0.55) rectangle (3.55, 3.55);
        \draw[-, dashed] (2.4, 3.55) -- (2.4, 4.2);
    \end{scope}
    \begin{scope}[shift={(11.6, 0)}]
        \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=0.06\textwidth]{disparity/disp_0}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 0) {\includegraphics[width=0.06\textwidth]{disparity/disp_1}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 0) {\includegraphics[width=0.06\textwidth]{disparity/disp_2}};
        \node[inner sep=0pt, anchor=north west] at (0, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/disp_3}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 1.2) {\includegraphics[width=0.06\textwidth]{disparity/disp_4}};
        \node[inner sep=0pt, anchor=north west] at (0, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/disp_5}};
        \node[inner sep=0pt, anchor=north west] at (1.2, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/disp_6}};
        \node[inner sep=0pt, anchor=north west] at (2.4, 2.4) {\includegraphics[width=0.06\textwidth]{disparity/disp_7}};
        \node[] at (1.7, -0.3) {Disparity estimations\strut};
        \draw[thick,dashed] (-0.05, -0.55) rectangle (3.55, 3.55);
        \draw[-, dashed] (2.4, 3.55) -- (2.4, 4.2);
    \end{scope}
    \node[inner sep=0pt, anchor=north west] at (15.8,0.8) {\includegraphics[width=0.1\textwidth]{disparity/disp_fusion}};
    \draw[thick,dashed] (15.75,0.75) rectangle (17.7,2.7);
    \draw[-, dashed] (17.5, 2.7) -- (17.5, 4.2);

    \begin{scope}[shift={(0, 4.2)}]
        \node[draw] (rot) at (3.7, 0) {Rotation};
        \draw[->] (0, 0) -- (rot.west) node[midway, above] {$\calibrated_\channel[\calcoordM, \calcoordN]$};
        \node[draw, align=center] (est) at (7.5, 0) {Disparity\\Estimation};
        \draw[->] (rot.east) -- (est.west) node[midway, above] {$\calibrated^{r}_\channel[\calcoordM, \calcoordN]$};
        \node[draw, align=center] (inv) at (11.3, 0) {Inverse\\Rotation};
        \draw[->] (est.east) -- (inv.west) node[midway, above] {$\disparity^{r}_\channel[\calcoordM, \calcoordN]$};
        \node[draw, align=center] (fus) at (15.1, 0) {Fusion};
        \draw[->] (inv.east) -- (fus.west) node[midway, above] {$\disparity_\channel[\descoord]$};
        \draw[->] (fus.east) -- (18, 0) node[midway, above] {$\disparity[\descoord]$};
    \end{scope}
\end{tikzpicture}

==> images/tikz/occlusion.tikz <==
\begin{tikzpicture}[y=-1cm, >=triangle 60]
    \fill[cyan!95!lime] (0, 0) rectangle ++(2,0.2);
    \fill[cyan!50!lime] (2, 0) rectangle ++(2,0.2);
    \fill[cyan!5!lime] (4, 0) rectangle ++(2,0.2);

    \node[] at (1, 0.35) {0};
    \node[] at (3, 0.35) {1};
    \node[] at (5, 0.35) {2};

    \node[] at (6.8, 0.2) {Disp. $\disparity$\strut};

    \begin{scope} [shift={(0, 1)}]
        \draw [-] (0, 0) -- (6, 0);
        \fill[cyan!5!lime] (4, -0.1) rectangle ++(2,0.2);
        \draw [-] (0, 0.5) -- (6, 0.5);
        \fill[cyan!5!lime] (3.2, 0.4) rectangle ++(2,0.2);
        \node[] at (6.4, 0) {$\disparitylayer^2$\strut};
        \node[] at (6.4, 0.5) {$\disparitywarped^2$\strut};

        \draw [->] (4, 0.1) -- (3.2, 0.4);
        \draw [->] (6, 0.1) -- (5.2, 0.4);

        \node[] at (6.4, 1) {$\mask^2$\strut};
        \draw [-] (0, 1) -- (6, 1);

        \node[] at (-0.5, 0.5) {It. 1\strut};
    \end{scope}

    \begin{scope} [shift={(0, 2.7)}]
        \draw [-] (0, 0) |- (6, 0);
        \fill[cyan!50!lime] (2, -0.1) rectangle ++(2,0.2);
        \draw [-] (0, 0.5) |- (6, 0.5);
        \fill[cyan!50!lime] (1.6, 0.4) rectangle ++(2,0.2);
        \fill[cyan!5!lime] (3.2, 0.4) rectangle ++(2,0.2);
        \node[] at (6.4, 0) {$\disparitylayer^1$\strut};
        \node[] at (6.4, 0.5) {$\disparitywarped^1$\strut};

        \draw [->] (2, 0.1) -- (1.6, 0.4);
        \draw [->] (4, 0.1) -- (3.6, 0.4);

        \node[] at (6.4, 1) {$\mask^1$\strut};
        \draw [-] (0, 1) -- (6, 1);
        \fill[red] (3.6, 0.9) rectangle ++(0.4,0.2);

        \draw [->, red] (3.2, 0.6) -- (3.6, 0.9);
        \draw [->, red] (3.6, 0.6) -- (4, 0.9);

        \node[] at (-0.5, 0.5) {It. 2\strut};
    \end{scope}

    \begin{scope} [shift={(0, 4.4)}]
        \draw [-] (0, 0) |- (6, 0);
        \fill[cyan!95!lime] (0, -0.1) rectangle ++(2,0.2);
        \draw [-] (0, 0.5) |- (6, 0.5);
        \fill[cyan!95!lime] (0, 0.4) rectangle ++(2,0.2);
        \fill[cyan!50!lime] (1.6, 0.4) rectangle ++(2,0.2);
        \fill[cyan!5!lime] (3.2, 0.4) rectangle ++(2,0.2);
        \node[] at (6.4, 0) {$\disparitylayer^0$\strut};
        \node[] at (6.4, 0.5) {$\disparitywarped^0$\strut};

        \draw [->] (0, 0.1) -- (0, 0.4);
        \draw [->] (2, 0.1) -- (2, 0.4);

        \node[] at (6.4, 1) {$\mask^0$\strut};
        \draw [-] (0, 1) -- (6, 1);
        \fill[red] (3.6, 0.9) rectangle ++(0.4,0.2);
        \fill[red] (1.6, 0.9) rectangle ++(0.4,0.2);

        \draw [->, red] (1.6, 0.6) -- (1.6, 0.9);
        \draw [->, red] (2, 0.6) -- (2, 0.9);

        \node[] at (-0.5, 0.5) {It. 3\strut};
    \end{scope}
\end{tikzpicture}

==> images/tikz/pipeline.tikz <==
\begin{tikzpicture}
    [%
    >=triangle 60,              % Nice arrows; your taste may be different
    node distance=20mm and 45mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    y=-1cm
    ]

    \tikzset{
        base/.style={draw, on grid, align=center, minimum height=4ex},
        proc/.style={base, rectangle, text width=6em},
        test/.style={base, diamond, aspect=2, minimum width=5em},
        term/.style={proc, rounded corners},
    % coord node style is used for placing corners of connecting lines
        coord/.style={coordinate, on grid, node distance=6mm and 25mm},
    % nmark node style is used for coordinate debugging marks
        nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
    % -------------------------------------------------
    % Connector line styles for different parts of the diagram
        norm/.style={->, draw, lcnorm},
        free/.style={->, draw, lcfree},
        cong/.style={->, draw, lccong},
        it/.style={font={\small\itshape}}
    }

    %\begin{scope}[on background layer]
    \node [base, fill=green, fill opacity=0.2, text opacity=1, minimum width=11.8cm, minimum height=1.5cm,
        rounded corners, align=right, text width=11.5cm, text depth=1.2cm] (c0) at (11.6, 2.58) {\scriptsize Registration};
    %\end{scope}

    \node[term, inner sep=4pt] (box_cal) at (7, 0) {Calibration};
    \node[term, inner sep=4pt] (box_cat) at (2.7, 2.8) {Rectification};
    \node[term, inner sep=4pt] (box_dis) at (7, 2.8) {Disparity\\Estimation};
    \node[term, inner sep=4pt] (box_occ) at (11, 2.8) {Warp \& Occ-\\lusion Detect.};
    \node[term, inner sep=4pt] (box_rec) at (15, 2.8) {Reconstruction};

    \draw[dotted] (0,1.5) -- (17.5,1.5);
    \node[anchor=west] (calib_label) at (14.0, 0.0) {Necessary once};

    \node[inner sep=0pt] (uncalib_calib) at (1.7, 0.3) {\includegraphics[width=.13\textwidth]{pipeline/uncalib_calib}};
    \node[inner sep=0pt] (calib_calib) at (12.3, 0.3) {\includegraphics[width=.13\textwidth]{pipeline/calib_calib}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (uncalib_scene) at (0, 4.8) {\includegraphics[width=.13\textwidth]{pipeline/uncalib_scene}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (calib_scene) at (3, 4.8) {\includegraphics[width=.13\textwidth]{pipeline/calib_scene}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (depth) at (7, 4.8) {\includegraphics[width=.13\textwidth]{pipeline/depth}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (masked) at (11, 4.8) {\includegraphics[width=.13\textwidth]{pipeline/masked}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (result) at (15, 4.8) {\includegraphics[width=.13\textwidth]{pipeline/result}};

    \draw [->] (3, 0) -- node[midway, above] {Calibration image} (box_cal.west);
    \draw [->] (box_cal.east) -- node[midway, above] {Calibrated image} (11.1, 0);

    \draw [-] (box_cal.south) |- node[near start, right] {$\homograhpy$} (3, 1.65);
    \draw [->] (3, 1.65) -| (box_cat.north);

    \draw [->] (0, 2.8) -- node[midway, above] {Frame} (box_cat.west);
    \draw [->] (box_cat.east) -- node[midway, above] {$\calibrated_\channel[\calcoord]$} (box_dis.west);
    \draw [->] (box_dis.east) -- node[midway, above] {$\disparity[\descoord]$} (box_occ.west);
    \draw [->] (box_occ.east) -- node[midway, above] {$\mask_\channel[\descoord]$} node[midway, below] {$\msmasked_\channel[\descoord]$} (box_rec.west);
    \draw [->] (box_rec.east) -- node[midway, above] {$\msimage_{\channel}[\descoord]$} (17.5, 2.8);

    \draw[dashed] (1.2, 2.8) -- (1.2, 3.8);
    \draw[dashed] (4.0, 2.8) -- (4.0, 3.8);
    \draw[dashed] (8.3, 2.8) -- (8.3, 3.8);
    \draw[dashed] (12.3, 2.8) -- (12.3, 3.8);
    \draw[dashed] (16.3, 2.8) -- (16.3, 3.8);

    \draw [-] (5.55, 2.8) |- (9, 3.6);
    \draw [->] (9, 3.6) -| (box_occ.south);

    %\draw [-] (9.55, 2.8) |- (13, 2.1);
    %\draw [->] (13, 2.1) -| (box_rec.north);
\end{tikzpicture}

==> images/tikz/real_data.tikz <==
\begin{tikzpicture}[y=-1cm]
    \node[] at (2.2, -0.3) {Red, Green, Blue};
    \node[] at (6.7, -0.3) {775 nm, Green, 550 nm};
    \node[] at (11.2, -0.3) {850 nm, Green, 425 nm};
    \node[] at (15.7, -0.3) {650 nm, Green, 750 nm};
    \node[] at (2.2, 21) {Red, Green, Blue};
    \node[] at (6.7, 21) {775 nm, Green, 550 nm};
    \node[] at (11.2, 21) {850 nm, Green, 425 nm};
    \node[] at (15.7, 21) {650 nm, Green, 750 nm};
    % ______________________________________ LAB
    % Genser
    \begin{scope}[shift={(0, 0)}]
        \begin{scope}[shift={(0, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/lab/PipelineMatlab_345}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.044, 2.31) {\includegraphics[width=1.46667cm, trim=900 770 500 300, clip]{real_data/lab/PipelineMatlab_345}};
            \draw[draw=yellow, line width=0.125mm] (2.475, 0.825) rectangle ++(0.55, 0.3575);
            \draw[draw=yellow, line width=0.25mm] (0.044, 2.31) rectangle ++(1.4667, 0.9533);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(4.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/lab/PipelineMatlab_047}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.0440, 2.1780) {\includegraphics[width=1.1000cm, trim=85 650 1475 510, clip]{real_data/lab/PipelineMatlab_047}};
            \draw[draw=yellow, line width=0.125mm] (0.2338, 1.4025) rectangle ++(0.1100, 0.1100);
            \draw[draw=yellow, line width=0.25mm] (0.0440, 2.1780) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(9, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/lab/PipelineMatlab_148}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.044, 2.31) {\includegraphics[width=1.4667cm, trim=600 360 800 710, clip]{real_data/lab/PipelineMatlab_148}};
            \draw[draw=yellow, line width=0.125mm] (1.65, 1.9525) rectangle ++(0.55, 0.3575);
            \draw[draw=yellow, line width=0.25mm] (0.044, 2.31) rectangle ++(1.4667, 0.95333);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(13.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/lab/PipelineMatlab_642}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.2120, 0.0660) {\includegraphics[width=1.1000cm, trim=1370 340 30 660, clip]{real_data/lab/PipelineMatlab_642}};
            \draw[draw=yellow, line width=0.125mm] (3.7675, 1.8150) rectangle ++(0.5500, 0.5500);
            \draw[draw=yellow, line width=0.25mm] (3.2120, 0.0660) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}
    \end{scope}

    % Proposed
    \begin{scope}[shift={(0, 3.4)}]
        \begin{scope}[shift={(0, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/lab/Pipeline_345}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.044, 2.31) {\includegraphics[width=1.46667cm, trim=900 770 500 300, clip]{real_data/lab/Pipeline_345}};
            \draw[draw=yellow, line width=0.125mm] (2.475, 0.825) rectangle ++(0.55, 0.3575);
            \draw[draw=yellow, line width=0.25mm] (0.044, 2.31) rectangle ++(1.4667, 0.9533);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(4.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/lab/Pipeline_047}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.0440, 2.1780) {\includegraphics[width=1.1000cm, trim=85 650 1475 510, clip]{real_data/lab/Pipeline_047}};
            \draw[draw=yellow, line width=0.125mm] (0.2338, 1.4025) rectangle ++(0.1100, 0.1100);
            \draw[draw=yellow, line width=0.25mm] (0.0440, 2.1780) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(9, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/lab/Pipeline_148}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.044, 2.31) {\includegraphics[width=1.4667cm, trim=600 360 800 710, clip]{real_data/lab/Pipeline_148}};
            \draw[draw=yellow, line width=0.125mm] (1.65, 1.9525) rectangle ++(0.55, 0.3575);
            \draw[draw=yellow, line width=0.25mm] (0.044, 2.31) rectangle ++(1.4667, 0.95333);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(13.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/lab/Pipeline_642}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.2120, 0.0660) {\includegraphics[width=1.1000cm, trim=1370 340 30 660, clip]{real_data/lab/Pipeline_642}};
            \draw[draw=yellow, line width=0.125mm] (3.7675, 1.8150) rectangle ++(0.5500, 0.5500);
            \draw[draw=yellow, line width=0.25mm] (3.2120, 0.0660) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}
    \end{scope}

    % ______________________________________ OUTDOOR
    % Genser
    \begin{scope}[shift={(0, 7.0)}]
        \begin{scope}[shift={(0, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/outdoor/PipelineMatlab_345}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.2200, 0.3960) {\includegraphics[width=0.8800cm, trim=272 580 1298 590, clip]{real_data/outdoor/PipelineMatlab_345}};
            \draw[draw=yellow, line width=0.125mm] (0.7480, 1.6225) rectangle ++(0.0825, 0.0825);
            \draw[draw=yellow, line width=0.25mm] (0.2200, 0.3960) rectangle ++(0.8800, 0.8800);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(4.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/outdoor/PipelineMatlab_047}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.2200, 0.3960) {\includegraphics[width=0.8800cm, trim=260 552 1320 628, clip]{real_data/outdoor/PipelineMatlab_047}};
            \draw[draw=yellow, line width=0.125mm] (0.7150, 1.7270) rectangle ++(0.0550, 0.0550);
            \draw[draw=yellow, line width=0.25mm] (0.2200, 0.3960) rectangle ++(0.8800, 0.8800);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(9, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/outdoor/PipelineMatlab_148}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.044, 2.31) {\includegraphics[width=1.4667cm, trim=710 130 830 1036, clip]{real_data/outdoor/PipelineMatlab_148}};
            \draw[draw=yellow, line width=0.125mm] (1.9525, 2.8490) rectangle ++(0.1650, 0.0963);
            \draw[draw=yellow, line width=0.25mm] (0.0440, 2.3100) rectangle ++(1.4667, 0.8556);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(13.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/outdoor/PipelineMatlab_642}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.0440, 2.1780) {\includegraphics[width=1.1000cm, trim=1012 0 538 1150, clip]{real_data/outdoor/PipelineMatlab_642}};
            \draw[draw=yellow, line width=0.125mm] (2.7830, 3.1625) rectangle ++(0.1375, 0.1375);
            \draw[draw=yellow, line width=0.25mm] (0.0440, 2.1780) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}
    \end{scope}

    % Proposed
    \begin{scope}[shift={(0, 10.4)}]
        \begin{scope}[shift={(0, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/outdoor/Pipeline_345}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.2200, 0.3960) {\includegraphics[width=0.8800cm, trim=272 580 1298 590, clip]{real_data/outdoor/Pipeline_345}};
            \draw[draw=yellow, line width=0.125mm] (0.7480, 1.6225) rectangle ++(0.0825, 0.0825);
            \draw[draw=yellow, line width=0.25mm] (0.2200, 0.3960) rectangle ++(0.8800, 0.8800);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};

        \end{scope}

        \begin{scope}[shift={(4.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/outdoor/Pipeline_047}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.2200, 0.3960) {\includegraphics[width=0.8800cm, trim=260 552 1320 628, clip]{real_data/outdoor/Pipeline_047}};
            \draw[draw=yellow, line width=0.125mm] (0.7150, 1.7270) rectangle ++(0.0550, 0.0550);
            \draw[draw=yellow, line width=0.25mm] (0.2200, 0.3960) rectangle ++(0.8800, 0.8800);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(9, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/outdoor/Pipeline_148}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.044, 2.31) {\includegraphics[width=1.4667cm, trim=710 130 830 1036, clip]{real_data/outdoor/Pipeline_148}};
            \draw[draw=yellow, line width=0.125mm] (1.9525, 2.8490) rectangle ++(0.1650, 0.0963);
            \draw[draw=yellow, line width=0.25mm] (0.0440, 2.3100) rectangle ++(1.4667, 0.8556);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(13.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/outdoor/Pipeline_642}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (0.0440, 2.1780) {\includegraphics[width=1.1000cm, trim=1012 0 538 1150, clip]{real_data/outdoor/Pipeline_642}};
            \draw[draw=yellow, line width=0.125mm] (2.7830, 3.1625) rectangle ++(0.1375, 0.1375);
            \draw[draw=yellow, line width=0.25mm] (0.0440, 2.1780) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}
    \end{scope}

    % ______________________________________ OFFICE
    % Genser
    \begin{scope}[shift={(0, 14.0)}]
        \begin{scope}[shift={(0, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/office/PipelineMatlab_345}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.0800, 0.0660) {\includegraphics[width=1.2571cm, trim=580 990 940 130, clip]{real_data/office/PipelineMatlab_345}};
            \draw[draw=yellow, line width=0.125mm] (1.5950, 0.3575) rectangle ++(0.2200, 0.2200);
            \draw[draw=yellow, line width=0.25mm] (3.0800, 0.0660) rectangle ++(1.2571, 1.2571);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(4.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/office/PipelineMatlab_047}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.2120, 2.1450) {\includegraphics[width=1.1000cm, trim=1470 680 30 420, clip]{real_data/office/PipelineMatlab_047}};
            \draw[draw=yellow, line width=0.125mm] (4.0425, 1.1550) rectangle ++(0.2750, 0.2750);
            \draw[draw=yellow, line width=0.25mm] (3.2120, 2.1450) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(9, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/office/PipelineMatlab_148}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.0800, 0.0660) {\includegraphics[width=1.2571cm, trim=730 420 800 710, clip]{real_data/office/PipelineMatlab_148}};
            \draw[draw=yellow, line width=0.125mm] (2.0075, 1.9525) rectangle ++(0.1925, 0.1925);
            \draw[draw=yellow, line width=0.25mm] (3.0800, 0.0660) rectangle ++(1.2571, 1.2571);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}

        \begin{scope}[shift={(13.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/office/PipelineMatlab_642}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.2120, 2.1450) {\includegraphics[width=1.1000cm, trim=790 40 710 1060, clip]{real_data/office/PipelineMatlab_642}};
            \draw[draw=yellow, line width=0.125mm] (2.1725, 2.9150) rectangle ++(0.2750, 0.2750);
            \draw[draw=yellow, line width=0.25mm] (3.2120, 2.1450) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Genser\cite{genser_camsi_2020}};
        \end{scope}
    \end{scope}

    % Proposed
    \begin{scope}[shift={(0, 17.4)}]
        \begin{scope}[shift={(0, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/office/Pipeline_345}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.0800, 0.0660) {\includegraphics[width=1.2571cm, trim=580 990 940 130, clip]{real_data/office/Pipeline_345}};
            \draw[draw=yellow, line width=0.125mm] (1.5950, 0.3575) rectangle ++(0.2200, 0.2200);
            \draw[draw=yellow, line width=0.25mm] (3.0800, 0.0660) rectangle ++(1.2571, 1.2571);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(4.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/office/Pipeline_047}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.2120, 2.1450) {\includegraphics[width=1.1000cm, trim=1470 680 30 420, clip]{real_data/office/Pipeline_047}};
            \draw[draw=yellow, line width=0.125mm] (4.0425, 1.1550) rectangle ++(0.2750, 0.2750);
            \draw[draw=yellow, line width=0.25mm] (3.2120, 2.1450) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(9, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4cm, trim=0 0 0 0, clip]{real_data/office/Pipeline_148}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.0800, 0.0660) {\includegraphics[width=1.2571cm, trim=730 420 800 710, clip]{real_data/office/Pipeline_148}};
            \draw[draw=yellow, line width=0.125mm] (2.0075, 1.9525) rectangle ++(0.1925, 0.1925);
            \draw[draw=yellow, line width=0.25mm] (3.0800, 0.0660) rectangle ++(1.2571, 1.2571);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}

        \begin{scope}[shift={(13.5, 0)}]
            \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=4.4000cm, trim=0 0 0 0, clip]{real_data/office/Pipeline_642}};
            \node[inner sep=0pt, anchor=north west] (img_zoom) at (3.2120, 2.1450) {\includegraphics[width=1.1000cm, trim=790 40 710 1060, clip]{real_data/office/Pipeline_642}};
            \draw[draw=yellow, line width=0.125mm] (2.1725, 2.9150) rectangle ++(0.2750, 0.2750);
            \draw[draw=yellow, line width=0.25mm] (3.2120, 2.1450) rectangle ++(1.1000, 1.1000);
            \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Proposed};
        \end{scope}
    \end{scope}
\end{tikzpicture}

==> images/tikz/rec_arch.tikz <==
\begin{tikzpicture}[y=-1cm, >=triangle 60]
    \pgfmathsetmacro{\cubesizesmall}{0.8}
    \pgfmathsetmacro{\cubesizemedium}{1.1}
    \pgfmathsetmacro{\cubesizelarge}{1.4}
    \pgfmathsetmacro{\cubesizehuge}{1.7}
    \pgfmathsetmacro{\cubesizebiggest}{2}
    \pgfmathsetmacro{\cubechannelssmall}{0.18}
    \pgfmathsetmacro{\cubechannelsmedium}{0.22}
    \pgfmathsetmacro{\cubechannelslarge}{0.26}
    \pgfmathsetmacro{\cubechannelshuge}{0.3}
    \pgfmathsetmacro{\cubechannelsbiggest}{0.34}
    \pgfmathsetmacro{\cubechannelsbiggestlast}{0.46}

    \node[inner sep=0pt, anchor=north west] (guide) at (-1, 1) {\includegraphics[width=.07\textwidth]{rec_arch/guide}};
	\node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (-1, 1) {$\msmasked_\centercam$};
    \node[inner sep=0pt, anchor=north west] (distorted) at (-1, 2) {\includegraphics[width=.07\textwidth]{rec_arch/masked}};
	\node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (-1, 2) {$\msmasked_\channel$};
    \node[inner sep=0pt, anchor=north west] (mask) at (-1, 3) {\includegraphics[width=.07\textwidth]{rec_arch/mask}};
	\node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (-1, 3) {$\mask_\channel$};

    \draw[->] (0.5, 1.7) -- (2, 2.4);
    \draw[->] (0.5, 2.5) -- (2, 2.6);
    \draw[->] (0.5, 3.3) -- (2, 2.8) node[midway, below=1em] (reco) {Concat};

    % Network
    \begin{scope}[shift={(2.2, 4)}, x={(0:1cm)}, y={(-90:1cm)}, z={(60:0.3cm)}]
        % Layer 1
        \begin{scope}[shift={(0, 0)}]
            \draw[opacity=0.3, fill=cyan] (0,0,0) -- ++(\cubechannelssmall,0,0) -- ++(0,-\cubesizebiggest,0) -- ++(-\cubechannelssmall,0,0) -- cycle;
            \draw[opacity=0.3, fill=cyan] (0,-\cubesizebiggest,0) -- ++(0,0,\cubesizebiggest) -- ++(\cubechannelssmall,0,0) -- ++(0,0,-\cubesizebiggest) -- cycle;
            \draw[opacity=0.3, fill=cyan] (\cubechannelssmall,-\cubesizebiggest,0) -- ++(0,0,\cubesizebiggest) -- ++(0,\cubesizebiggest,0) -- ++(0,0,-\cubesizebiggest) -- cycle;

            \node [rotate=90, anchor=west] at (0.1, 0.1) {\tiny 32/3/2\textdownarrow};

        \end{scope}
        % Layer 2
        \begin{scope}[shift={(0.6, 0)}]
            \draw[opacity=0.3, fill=cyan] (0,0,0) -- ++(\cubechannelsmedium,0,0) -- ++(0,-\cubesizehuge,0) -- ++(-\cubechannelsmedium,0,0) -- cycle;
            \draw[opacity=0.3, fill=cyan] (0,-\cubesizehuge,0) -- ++(0,0,\cubesizehuge) -- ++(\cubechannelsmedium,0,0) -- ++(0,0,-\cubesizehuge) -- cycle;
            \draw[opacity=0.3, fill=cyan] (\cubechannelsmedium,-\cubesizehuge,0) -- ++(0,0,\cubesizehuge) -- ++(0,\cubesizehuge,0) -- ++(0,0,-\cubesizehuge) -- cycle;

            \node [rotate=90, anchor=west] at (0.11, 0.1) {\tiny 64/3/2\textdownarrow};
        \end{scope}
        % Layer 3
        \begin{scope}[shift={(1.15, 0)}]
            \draw[opacity=0.3, fill=cyan] (0,0,0) -- ++(\cubechannelslarge,0,0) -- ++(0,-\cubesizelarge,0) -- ++(-\cubechannelslarge,0,0) -- cycle;
            \draw[opacity=0.3, fill=cyan] (0,-\cubesizelarge,0) -- ++(0,0,\cubesizelarge) -- ++(\cubechannelslarge,0,0) -- ++(0,0,-\cubesizelarge) -- cycle;
            \draw[opacity=0.3, fill=cyan] (\cubechannelslarge,-\cubesizelarge,0) -- ++(0,0,\cubesizelarge) -- ++(0,\cubesizelarge,0) -- ++(0,0,-\cubesizelarge) -- cycle;

            \node [rotate=90, anchor=west] at (0.12, 0.1) {\tiny 128/3/2\textdownarrow};
        \end{scope}
        % Layer 4
        \begin{scope}[shift={(1.7, 0)}]
            \draw[opacity=0.3, fill=cyan] (0,0,0) -- ++(\cubechannelshuge,0,0) -- ++(0,-\cubesizemedium,0) -- ++(-\cubechannelshuge,0,0) -- cycle;
            \draw[opacity=0.3, fill=cyan] (0,-\cubesizemedium,0) -- ++(0,0,\cubesizemedium) -- ++(\cubechannelshuge,0,0) -- ++(0,0,-\cubesizemedium) -- cycle;
            \draw[opacity=0.3, fill=cyan] (\cubechannelshuge,-\cubesizemedium,0) -- ++(0,0,\cubesizemedium) -- ++(0,\cubesizemedium,0) -- ++(0,0,-\cubesizemedium) -- cycle;

            \node [rotate=90, anchor=west] at (0.13, 0.1) {\tiny 256/3/2\textdownarrow};
        \end{scope}
        % Remaining layers
        \foreach \x in{0,...,7}
        {
            \begin{scope}[shift={(2.2 + \x * 0.5, 0)}]
                \draw[opacity=0.3, fill=cyan] (0,0,0) -- ++(\cubechannelsbiggest,0,0) -- ++(0,-\cubesizesmall,0) -- ++(-\cubechannelsbiggest,0,0) -- cycle;
                \draw[opacity=0.3, fill=cyan] (0,-\cubesizesmall,0) -- ++(0,0,\cubesizesmall) -- ++(\cubechannelsbiggest,0,0) -- ++(0,0,-\cubesizesmall) -- cycle;
                \draw[opacity=0.3, fill=cyan] (\cubechannelsbiggest,-\cubesizesmall,0) -- ++(0,0,\cubesizesmall) -- ++(0,\cubesizesmall,0) -- ++(0,0,-\cubesizesmall) -- cycle;

                \node [rotate=90, anchor=west] at (0.14, 0.1) {\tiny 256/3/1};
            \end{scope}
        }
        % Last layer

        \begin{scope}[shift={(6.2, 0)}]
            \draw[opacity=0.3, fill=cyan] (0,0,0) -- ++(\cubechannelsmedium,0,0) -- ++(0,-\cubesizesmall,0) -- ++(-\cubechannelsmedium,0,0) -- cycle;
            \draw[opacity=0.3, fill=cyan] (0,-\cubesizesmall,0) -- ++(0,0,\cubesizesmall) -- ++(\cubechannelsmedium,0,0) -- ++(0,0,-\cubesizesmall) -- cycle;
            \draw[opacity=0.3, fill=cyan] (\cubechannelsmedium,-\cubesizesmall,0) -- ++(0,0,\cubesizesmall) -- ++(0,\cubesizesmall,0) -- ++(0,0,-\cubesizesmall) -- cycle;

            \node [rotate=90, anchor=west] at (0.12, 0.1) {\tiny 64/3/1};
        \end{scope}

        \newcommand{\densityx}{1}
        \newcommand{\densityy}{1}
        \newcommand{\densityz}{1}
        \newcommand{\dimx}{4}
        \newcommand{\dimy}{4}
        \newcommand{\dimz}{4}
        % Coefficient grid 1
        \begin{scope} [shift={(6.7, -0.7)}, scale=0.18, z={(45:0.3cm)}]
            \pgfmathsetmacro{\steppingx}{1/\densityx}
            \pgfmathsetmacro{\steppingy}{1/\densityy}
            \pgfmathsetmacro{\steppingz}{1/\densityz}
            \pgfmathsetmacro{\secondx}{2*\steppingx}
            \pgfmathsetmacro{\secondy}{2*\steppingy}
            \pgfmathsetmacro{\secondz}{2*\steppingz}
            \foreach \x in {\steppingx,\secondx,...,\dimx}
            {
                \foreach \y in {\steppingy,\secondy,...,\dimy}
                {
                    \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
                    \pgfmathsetmacro{\lowy}{(\y-\steppingy)}
                    \filldraw[fill=yellow,draw=black,opacity=0.3] (\lowx,\lowy,0) -- (\lowx,\y,0) -- (\x,\y,0) -- (\x,\lowy,0) -- cycle;

                }
            }
            \foreach \x in {\steppingx,\secondx,...,\dimx}
            {
                \foreach \z in {\steppingz,\secondz,...,\dimz}
                {
                    \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
                    \pgfmathsetmacro{\lowz}{(\z-\steppingz)}
                    \filldraw[fill=yellow,draw=black,opacity=0.3] (\lowx,0,\lowz) -- (\lowx,0,\z) -- (\x,0,\z) -- (\x,0,\lowz) -- cycle;
                }
            }
            \foreach \y in {\steppingy,\secondy,...,\dimy}
            {
                \foreach \z in {\steppingz,\secondz,...,\dimz}
                {
                    \pgfmathsetmacro{\lowy}{(\y-\steppingy)}
                    \pgfmathsetmacro{\lowz}{(\z-\steppingz)}
                    \filldraw[fill=yellow,draw=black,opacity=0.3] (\dimx,\lowy,\lowz) -- (\dimx,\lowy,\z) -- (\dimx,\y,\z) -- (\dimx,\y,\lowz) -- cycle;
                }
            }
	        \node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (0, 1.4) {$\lowLRA_{\channel}$};
        \end{scope}

        % Coefficient grid 1
        \begin{scope} [shift={(7.7, -0.7)}, scale=0.18, z={(45:0.3cm)}]
            \pgfmathsetmacro{\steppingx}{1/\densityx}
            \pgfmathsetmacro{\steppingy}{1/\densityy}
            \pgfmathsetmacro{\steppingz}{1/\densityz}
            \pgfmathsetmacro{\secondx}{2*\steppingx}
            \pgfmathsetmacro{\secondy}{2*\steppingy}
            \pgfmathsetmacro{\secondz}{2*\steppingz}
            \foreach \x in {\steppingx,\secondx,...,\dimx}
            {
                \foreach \y in {\steppingy,\secondy,...,\dimy}
                {
                    \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
                    \pgfmathsetmacro{\lowy}{(\y-\steppingy)}
                    \filldraw[fill=yellow,draw=black,opacity=0.3] (\lowx,\lowy,0) -- (\lowx,\y,0) -- (\x,\y,0) -- (\x,\lowy,0) -- cycle;

                }
            }
            \foreach \x in {\steppingx,\secondx,...,\dimx}
            {
                \foreach \z in {\steppingz,\secondz,...,\dimz}
                {
                    \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
                    \pgfmathsetmacro{\lowz}{(\z-\steppingz)}
                    \filldraw[fill=yellow,draw=black,opacity=0.3] (\lowx,0,\lowz) -- (\lowx,0,\z) -- (\x,0,\z) -- (\x,0,\lowz) -- cycle;
                }
            }
            \foreach \y in {\steppingy,\secondy,...,\dimy}
            {
                \foreach \z in {\steppingz,\secondz,...,\dimz}
                {
                    \pgfmathsetmacro{\lowy}{(\y-\steppingy)}
                    \pgfmathsetmacro{\lowz}{(\z-\steppingz)}
                    \filldraw[fill=yellow,draw=black,opacity=0.3] (\dimx,\lowy,\lowz) -- (\dimx,\lowy,\z) -- (\dimx,\y,\z) -- (\dimx,\y,\lowz) -- cycle;
                }
            }
	        \node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (0, 1.4) {$\lowLRB_{\channel}$};
        \end{scope}
    \end{scope}

    \draw[->] (0.5, 1.1) -- (13.4, 1.1) node[midway, below] (guide) {Guide image};
    \draw[->] (9.5, 2.2) -- (11, 2.2) node[midway, above=0.2em] (grid) {Grid coefficients};

    % High Lin Reg images
    \begin{scope}[shift={(11.05, 1.65)}]
        \node[inner sep=0pt, anchor=north west] (lef) at (0.5,1) {\includegraphics[width=.1\textwidth]{rec_arch/network_highB}};
	    \node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (1.77, 1.9) {$\highLRB_\channel$};
        \node[inner sep=0pt, anchor=north west] (lef) at (0,0.5) {\includegraphics[width=.1\textwidth]{rec_arch/network_highA}};
	    \node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (0, 0.5) {$\highLRA_\channel$};
    \end{scope}

    \draw[->] (13.6, 3.6) -| (14.5, 3.2) node[midway, below] (grid) {LR parameters};

    \draw[->] (12.5, 1.1) -- (12.5, 2.0);

    \node[inner sep=0pt, anchor=north west] (lef) at (13.8, 1) {\includegraphics[width=.15\textwidth]{rec_arch/network_output}};
	\node[draw=black, fill=white, inner sep=1pt, anchor=north west] (cnn) at (13.8, 1) {$\networkoutput_{\channel}$};
\end{tikzpicture}

==> images/tikz/rec_db.tikz <==
\begin{tikzpicture}[y=-1cm, >=triangle 60]
    \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=.14\textwidth]{rec_db/sf_left}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Left};
    \node[inner sep=0pt, anchor=north west] at (5.6, 0) {\includegraphics[width=.14\textwidth]{rec_db/sf_right}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (5.6, 0) {Right};

    \draw[dotted] (0,1.7) -- (8.7,1.7);
    \node[rotate=90] at (8.5, 0.8) {SceneFlow\strut};

    \node[inner sep=0pt, anchor=north west] at (1.4, 2) {\includegraphics[width=.14\textwidth]{rec_db/sf_pip_left}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (1.4, 2) {Left red};
    \node[inner sep=0pt, anchor=north west] at (4.3, 2) {\includegraphics[width=.14\textwidth]{rec_db/sf_pip_right}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (4.3, 2) {Right blue};

    \draw[->] (1.8, 1.5) -- (2.2, 1.9);
    \draw[->] (6, 1.5) -- (5.6, 1.9);

    \node[draw, align=center, anchor=north west] (pip) at (3, 3.85) {Disparity\\Estimation};

    \draw[->] (2.9, 3.5) -- (pip.north west);
    \draw[->] (4.9, 3.5) -- (pip.north east);

    \node[draw, align=center, anchor=north west] (warp) at (6.5, 3.85) {Warp \& \\ Occlusion};

    \draw[->] (pip.east) -- (warp.west);
    \draw[->] (7.34, 1.5) -- (warp.north);

    \draw[dotted] (0,5.2) -- (8.7,5.2);

    \node[rotate=90] at (8.5, 6.2) {Database\strut};

    \node[inner sep=0pt, anchor=north west] at (0, 5.5) {\includegraphics[width=.14\textwidth]{rec_db/db_guide}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 5.5) {Guide};
    \node[inner sep=0pt, anchor=north west] at (2.8, 5.5) {\includegraphics[width=.14\textwidth]{rec_db/db_warped}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (2.8, 5.5) {Peripheral};
    \node[inner sep=0pt, anchor=north west] at (5.6, 5.5) {\includegraphics[width=.14\textwidth]{rec_db/db_mask}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (5.6, 5.5) {Mask};

    \draw[->] (warp.south west) -- (4.8, 5.45);
    \draw[->] (warp.south) -- (6.95, 5.45);
    \draw[->] (0.95, 1.5) -- (0.95, 5.45);

    \draw[dotted] (0,7.2) -- (8.7,7.2);

    \node[rotate=90] at (8.5, 8.2) {Training\strut};

    \node[inner sep=0pt, anchor=north west] at (0, 7.5) {\includegraphics[width=.14\textwidth]{rec_db/inf_guide}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 7.5) {Guide};
    \node[inner sep=0pt, anchor=north west] at (2.8, 7.5) {\includegraphics[width=.14\textwidth]{rec_db/inf_warped}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (2.8, 7.5) {Peripheral};
    \node[inner sep=0pt, anchor=north west] at (5.6, 7.5) {\includegraphics[width=.14\textwidth]{rec_db/inf_mask}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (5.6, 7.5) {Mask};

    \draw[->] (0.95, 7.05) -- (0.95, 7.45);
    \draw[->] (3.95, 7.05) -- (3.95, 7.45);
    \draw[->] (6.95, 7.05) -- (6.95, 7.45);
\end{tikzpicture}

==> images/tikz/task.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \node (calib) at (0, 0) {\includegraphics[width=.145\textwidth]{task/camsi}};
    \draw[draw=red, line width=0.4mm] (0.1, -0.12) rectangle ++(0.4, 0.4);
    \draw[draw=red, line width=0.4mm] (0.14, -0.81) rectangle ++(0.4, 0.4);
    \draw[draw=red, line width=0.4mm] (0.8, 0.56) rectangle ++(0.4, 0.4);
    \node (calib) at (2.6, -0.25) {\includegraphics[width=.135\textwidth]{task/uncalib_ir}};
    %\node (calib) at (2.5, 0.75) {\includegraphics[width=.1\textwidth]{task/uncalib_rgb}};
    \node (calib) at (5.5, -0.25) {\includegraphics[width=.135\textwidth]{task/result_ir}};
    %\node (calib) at (5.5, 0.75) {\includegraphics[width=.1\textwidth]{task/result_rgb}};

    \draw [->] (3.85, -0.25) -- (4.25, -0.25);
    \node[] at (4.1, 1) {850 nm, 525 nm, 425 nm};
\end{tikzpicture}

==> images/tikz/unsharp_pixels.tikz <==
\begin{tikzpicture}[y=-1cm, >=triangle 60]
    \node[inner sep=0pt] at (0, 0) {\includegraphics[width=.1\textwidth]{unsharp/warped}};
    \node[inner sep=0pt] at (3.5, 0) {\includegraphics[width=.1\textwidth]{unsharp/masked_img}};
    \node[inner sep=0pt] at (7, 0) {\includegraphics[width=.1\textwidth]{unsharp/masked_img_solved}};

    \draw[->] (1.0, 0) -- (2.5, 0);
    \draw[->] (4.5, 0) -- (6, 0);

    \node[align=center] at (1.75, 0) {Occlusion\\detection};
    \node[align=center] at (5.25, 0) {Additional\\masking};
\end{tikzpicture}
